Optimal Convergence Rates for Generalized Alternating Projections

Generalized alternating projections is an algorithm that alternates relaxed projections onto a finite number of sets to find a point in their intersection. We consider the special case of two linear subspaces, for which the algorithm reduces to a matrix teration. For convergent matrix iterations, the asymptotic rate is linear and decided by the magnitude of the subdominant eigenvalue. In this paper, we show how to select the three algorithm parameters to optimize this magnitude, and hence the asymptotic convergence rate. The obtained rate depends on the Friedrichs angle between the subspaces and is considerably better than known rates for other methods such as alternating projections and Douglas-Rachford splitting. We also present an adaptive scheme that, online, estimates the Friedrichs angle and updates the algorithm parameters based on this estimate. A numerical example is provided that supports our theoretical claims and shows very good performance for the adaptive method.

==> onlyFig2OnlyLabel.tex <==

\begin{center}
\def\factor{.23}%
\begin{tikzpicture}
\begin{loglogaxis}[clip mode=individual,
legend entries={GAP*, GAPA, GAP2$\alpha$, DR, MAP, GAP$1.8$},
xmode=log,ymode=log,xmin=0.0004,ymin=2,xmax=1.2,ymax=250000,
width=\textwidth,
xlabel={Friedrichs angle $\theta_F$}, ylabel={Iterations},
y label style={at={(axis description cs:0.02,.5)},anchor=south},
legend cell align=left]

\definecolor{bblue}{rgb}{0.3,0.3,1.0}
\definecolor{lblue}{rgb}{0.45,0.45,1.0}
\definecolor{ggreen}{rgb}{0.0,1.0,0.0}
\definecolor{dgreen}{rgb}{0.0,0.75,0.0}
\definecolor{rred}{rgb}{1.0,0.0,0.0}
\definecolor{lred}{rgb}{1.0,0.2,0.2}
\definecolor{cya}{rgb}{0.0,0.8,0.8}
\definecolor{oorange}{rgb}{1.0,0.7,0.0}
\definecolor{ppurple}{rgb}{0.3,0.0,0.6}
\definecolor{lpurple}{rgb}{0.6,0.0,1.0}

\addlegendimage{only marks, bblue}
\addlegendimage{only marks, oorange}
\addlegendimage{only marks, rred}
\addlegendimage{only marks, dgreen}
\addlegendimage{only marks, ppurple}
\addlegendimage{only marks, cya}
%
\addplot graphics[xmin=0.0004,ymin=2,xmax=1.2,ymax=250000]{onlyFig2NoLabel.png};
% \addplot[mark=*, mark size =1.15pt, color=rred,    only marks, opacity=0.5, draw = black, draw opacity = 0.35] table [x="gammas", y="i3", col sep=comma] {plotdata.csv};
% \addplot[mark=*, mark size =1.15pt, color=bblue,   only marks, opacity=0.5, draw = black, draw opacity = 0.35] table [x="gammas", y="i1", col sep=comma] {plotdata.csv};
% \addplot[mark=*, mark size =1.15pt, color=oorange, only marks, opacity=0.5, draw = black, draw opacity = 0.35] table [x="gammas", y="i2", col sep=comma] {plotdata.csv};
% \addplot[mark=*, mark size =1.15pt, color=dgreen,  only marks, opacity=0.5, draw = black, draw opacity = 0.35] table [x="gammas", y="i4", col sep=comma] {plotdata.csv};
% \addplot[mark=*, mark size =1.15pt, color=ppurple, only marks, opacity=0.5, draw = black, draw opacity = 0.35] table [x="gammas", y="i5", col sep=comma] {plotdata.csv};
% \addplot[mark=*, mark size =1.15pt, color=cya,     only marks, opacity=0.5, draw = black, draw opacity = 0.35] table [x="gammas", y="i6", col sep=comma] {plotdata.csv};
%
%
% \addplot[ggreen,line width=2pt,domain=5e-4:1, samples=100] gnuplot[id=test]{log(1e-8)/log(cos(x))};
% \addplot[lblue,line width=2pt,domain=5e-4:1, samples=100] gnuplot[id=test2]{log(1e-8)/log((1-sin(x))/(1+sin(x)))};
% \addplot[lred,line width=2pt,dashed,domain=5e-4:0.775, samples=1000] gnuplot[id=test3]{log(1e-8)/log((cos(x)-sin(x))/(cos(x)+sin(x)))};
%
% \addplot[lpurple,line width=2pt,domain=5e-4:1, samples=100] gnuplot[id=test4]{log(1e-8)/log((1-sin(x)^2)/(1+sin(x)^2))};
% %\addplot[orange,domain=5e-4:1, samples=100] gnuplot[id=test5]{1/2*(2-2*1.8+1.8^2*cos(x)^2)+sqrt(1/4*(2-2*1.8+1.8^2*cos(x)^2)^2+0.8^2)};

\end{loglogaxis}

\end{tikzpicture}%
\end{center}


==> projections.tex <==

\begin{tikzpicture}[dot/.style={circle,inner sep=1pt,fill},
  extended line/.style={shorten >=-#1,shorten <=-#1},
  extended line/.default=1cm,
  every node/.style={inner sep=0pt, outer sep=0pt}, scale=0.8]
\usetikzlibrary{calc}

\node (o) at (0,0) {};
\node[label=right:{$\mathcal{V}$}]  (Vend) at (4,0) {};
\node[label=right:{$\mathcal{U}$}]  (Uend) at (4,2.3) {};

\draw(o) -- (Vend);
\draw (o) -- (Uend);

\node[dot, label=above right:{$x^k$}] (xk) at (3.5,1.4) {$$};
\node[dot, label=above right:{$y_k\ldef P^{\alpha_1}_\mathcal{V}x^k$}] (yk) at (3.5,-1.3) {};
\node[dot, label=above left:{$z_k\ldef P_\mathcal{U}P^{\alpha_1}_\mathcal{V}x^k$}] (zb) at  ($(o)!(yk)!(Uend)$) {};

\draw (xk) -- (yk) {};

\node[dot, label=below right:{}] (yb) at ($(o)!(xk)!(Vend)$) {};

\draw [] ($(o)!(yk)!(Uend)$) -- (yk);

\begin{scope}
\path[clip] (zb) -- (3.5,-1.3) -- (xk);
\fill[red, opacity=0.5, draw=black] (yk) circle (7mm);
\node at ($(yk)+(102:10mm)$) {$\hat\theta^k$};
\end{scope}

%\draw[red, thick, ->, shorten >=.4cm, label=test] (yb) -- (xk) node[pos=0.4, anchor=west, inner sep=4pt]   {$\hat{n}_\mathcal{V}$};

%\draw[red, thick, ->, shorten >=1.8cm, label=test] (zb) -- (yk) node[pos=0.2, anchor=south west, inner sep=1pt] {$-\hat{n}_\mathcal{U}$};

\end{tikzpicture}

